Dephasing-Enhanced Response and Phase Transitions in Quantum Boltzmann Samplers

Dephasing can drive a quantum Boltzmann sampler into an ordered phase while its programmed probability distribution remains disordered. We trace this transition to an enhanced conditional response: coherence loss changes how each spin responds to its neighbors, and interactions amplify the change. For all-to-all coupling, we establish the stationary transition at finite dephasing. Near criticality, the magnetization distribution depends on the ratio of dephasing strength to the square root of system size, retaining a finite imprint of coherence even as the local coherent correction vanishes. In the strong-dephasing limit on a square lattice, the dynamics generates effective multispin interactions and probability currents, with Ising-like critical statistics. Adjusting the local dissipative update restores the target probability process on arbitrary graphs.

==> figure_data_main.tex <==
\pgfplotstableread[row sep=\\]{%
rho Q\\
0.5 0.4316892682\\
1 0.5210359493\\
2 0.5839580668\\
4 0.6219443559\\
}\DataCrossoverNOneTwoEight

\pgfplotstableread[row sep=\\]{%
rho Q\\
0.125 0.3178954186\\
0.25 0.3831273639\\
0.5 0.4605227118\\
1 0.5319490717\\
2 0.5844489377\\
4 0.6171698031\\
}\DataCrossoverNThreeTwo

\pgfplotstableread[row sep=\\]{%
rho Q\\
0.125 0.2765780313\\
0.25 0.3537012473\\
0.5 0.4441219327\\
1 0.5256377792\\
2 0.5840991459\\
4 0.6198688067\\
}\DataCrossoverNSixFour

\pgfplotstableread[row sep=\\]{%
rho Q\\
0.07 0.09087646006\\
0.07153115927 0.09276638623\\
0.07309581067 0.09469207225\\
0.07469468679 0.09665418296\\
0.07632853625 0.09865287693\\
0.07799812405 0.1006921052\\
0.07970423192 0.1027690706\\
0.08144765869 0.1048798973\\
0.08322922066 0.1070286617\\
0.08504975199 0.1092157352\\
0.08691010508 0.1114414767\\
0.08881115099 0.1137062294\\
0.09075377981 0.1160103202\\
0.09273890112 0.1183540594\\
0.09476744438 0.1207377387\\
0.0968403594 0.1231616306\\
0.09895861675 0.1256259869\\
0.1011232082 0.128131038\\
0.1033351473 0.1306769913\\
0.1055954698 0.1332640304\\
0.1079052338 0.1358923135\\
0.1102655209 0.1385619728\\
0.1126774363 0.1412731128\\
0.1151421092 0.1440258098\\
0.1176606936 0.1468201101\\
0.1202343687 0.1496560294\\
0.1228643397 0.1525335515\\
0.1255518379 0.1554526276\\
0.1282981216 0.1584131748\\
0.1311044768 0.1614150756\\
0.1339722173 0.1644581769\\
0.1369026859 0.167542289\\
0.1398972547 0.1706671849\\
0.1429573258 0.1738325996\\
0.146084332 0.1770382297\\
0.1492797375 0.1802837323\\
0.1525450382 0.1835687249\\
0.1558817632 0.1868927849\\
0.1592914748 0.1902554491\\
0.1627757693 0.1936562136\\
0.1663362783 0.1970945339\\
0.1699746688 0.2005698243\\
0.1736926444 0.2040814583\\
0.1774919458 0.2076287688\\
0.1813743521 0.2112110479\\
0.185341681 0.2148275481\\
0.18939579 0.2184774817\\
0.1935385775 0.2221600222\\
0.197771983 0.2258743046\\
0.2020979888 0.2296194261\\
0.2065186204 0.2333944473\\
0.2110359475 0.2371983929\\
0.2156520854 0.2410302527\\
0.2203691952 0.2448889831\\
0.2251894857 0.2487735081\\
0.2301152139 0.2526827207\\
0.2351486859 0.2566154844\\
0.2402922587 0.2605706347\\
0.2455483404 0.2645469805\\
0.2509193921 0.2685433061\\
0.2564079285 0.2725583728\\
0.2620165197 0.2765909204\\
0.2677477914 0.2806396695\\
0.2736044273 0.284703323\\
0.2795891696 0.2887805682\\
0.2857048203 0.2928700789\\
0.2919542429 0.2969705169\\
0.2983403636 0.3010805346\\
0.3048661724 0.3051987765\\
0.3115347247 0.3093238816\\
0.3183491431 0.3134544852\\
0.325312618 0.3175892208\\
0.3324284098 0.3217267226\\
0.3396998504 0.3258656267\\
0.3471303444 0.3300045737\\
0.3547233708 0.3341422104\\
0.3624824847 0.3382771915\\
0.3704113193 0.3424081818\\
0.3785135868 0.3465338574\\
0.3867930809 0.3506529082\\
0.3952536783 0.3547640388\\
0.4038993402 0.3588659707\\
0.4127341147 0.3629574435\\
0.4217621386 0.3670372166\\
0.4309876387 0.3711040703\\
0.4404149347 0.3751568074\\
0.4500484406 0.3791942545\\
0.4598926669 0.383215263\\
0.4699522229 0.3872187102\\
0.4802318187 0.3912035003\\
0.4907362673 0.3951685658\\
0.5014704871 0.3991128676\\
0.5124395041 0.4030353964\\
0.523648454 0.4069351731\\
0.5351025853 0.4108112496\\
0.5468072608 0.4146627091\\
0.5587679609 0.4184886671\\
0.5709902858 0.422288271\\
0.5834799583 0.426060701\\
0.5962428261 0.4298051704\\
0.6092848652 0.4335209255\\
0.6226121819 0.4372072456\\
0.6362310164 0.4408634435\\
0.6501477453 0.4444888652\\
0.6643688845 0.4480828898\\
0.6789010928 0.4516449296\\
0.6937511743 0.4551744296\\
0.7089260821 0.4586708675\\
0.7244329213 0.4621337533\\
0.7402789525 0.4655626291\\
0.7564715951 0.4689570684\\
0.7730184308 0.4723166763\\
0.789927207 0.4756410882\\
0.8072058409 0.4789299702\\
0.8248624224 0.4821830178\\
0.8429052188 0.4853999559\\
0.861342678 0.4885805379\\
0.8801834327 0.4917245452\\
0.8994363045 0.4948317867\\
0.9191103079 0.497902098\\
0.9392146546 0.5009353406\\
0.9597587579 0.5039314015\\
0.9807522368 0.5068901926\\
1.002204921 0.5098116494\\
1.024126854 0.512695731\\
1.046528302 0.515542419\\
1.069419752 0.5183517168\\
1.092811923 0.5211236489\\
1.116715768 0.5238582602\\
1.141142478 0.5265556155\\
1.16610349 0.5292157981\\
1.191610493 0.5318389101\\
1.217675428 0.5344250705\\
1.2443105 0.5369744156\\
1.271528179 0.5394870975\\
1.29934121 0.5419632838\\
1.327762615 0.5444031569\\
1.356805701 0.546806913\\
1.386484067 0.5491747619\\
1.416811609 0.5515069259\\
1.447802527 0.5538036396\\
1.479471331 0.5560651488\\
1.511832849 0.5582917102\\
1.544902233 0.5604835908\\
1.578694967 0.562641067\\
1.613226873 0.5647644245\\
1.64851412 0.5668539571\\
1.68457323 0.5689099668\\
1.721421086 0.5709327629\\
1.759074941 0.5729226616\\
1.797552425 0.5748799853\\
1.836871555 0.5768050624\\
1.877050739 0.5786982267\\
1.918108791 0.5805598168\\
1.960064935 0.5823901758\\
2.002938815 0.584189651\\
2.046750506 0.5859585931\\
2.09152052 0.5876973562\\
2.137269821 0.5894062972\\
2.184019828 0.5910857754\\
2.231792431 0.5927361522\\
2.280609998 0.594357791\\
2.330495386 0.5959510563\\
2.381471952 0.5975163139\\
2.433563564 0.5990539303\\
2.486794613 0.6005642728\\
2.541190022 0.6020477086\\
2.59677526 0.603504605\\
2.653576353 0.6049353291\\
2.711619896 0.6063402473\\
2.770933067 0.6077197255\\
2.831543637 0.6090741284\\
2.893479984 0.6104038197\\
2.956771108 0.6117091615\\
3.021446644 0.6129905145\\
3.087536873 0.6142482378\\
3.155072741 0.6154826882\\
3.224085867 0.6166942207\\
3.294608567 0.6178831881\\
3.366673859 0.6190499407\\
3.440315486 0.6201948265\\
3.515567929 0.6213181906\\
3.592466421 0.6224203758\\
3.671046967 0.6235017216\\
3.751346362 0.6245625649\\
3.833402201 0.6256032395\\
3.917252906 0.6266240759\\
4.002937736 0.6276254017\\
4.090496811 0.6286075411\\
4.179971127 0.6295708148\\
4.271402578 0.6305155405\\
4.364833973 0.6314420321\\
4.460309059 0.6323506002\\
4.557872539 0.6332415518\\
4.657570093 0.6341151902\\
4.759448402 0.6349718154\\
4.863555167 0.6358117234\\
4.969939133 0.6366352068\\
5.07865011 0.6374425543\\
5.189738999 0.638234051\\
5.303257813 0.6390099784\\
5.419259704 0.639770614\\
5.537798986 0.6405162318\\
5.658931161 0.6412471018\\
5.782712946 0.6419634905\\
5.909202297 0.6426656606\\
6.038458438 0.6433538709\\
6.17054189 0.6440283767\\
6.305514496 0.6446894295\\
6.443439453 0.6453372769\\
6.58438134 0.6459721631\\
6.728406148 0.6465943284\\
6.875581312 0.6472040096\\
7.025975742 0.6478014398\\
7.179659855 0.6483868485\\
7.336705608 0.6489604615\\
7.497186534 0.6495225012\\
7.661177773 0.6500731863\\
7.828756107 0.6506127321\\
8 0.6511413503\\
}\DataCrossoverTheory

\pgfplotstableread[row sep=\\]{%
m p target\\
-1 1.359548897e-06 6.703484158e-17\\
-0.984375 1.767292754e-05 1.937127572e-15\\
-0.96875 0.0001178437841 2.842879098e-14\\
-0.953125 0.0005374614263 2.824963886e-13\\
-0.9375 0.001886259341 2.138193073e-12\\
-0.921875 0.005433948877 1.314805077e-11\\
-0.90625 0.01338553149 6.841585893e-11\\
-0.890625 0.02900096492 3.098410113e-10\\
-0.875 0.05641784215 1.246617987e-09\\
-0.859375 0.100115635 4.526369528e-09\\
-0.84375 0.1640883466 1.501597808e-08\\
-0.828125 0.2509122491 4.597041058e-08\\
-0.8125 0.3609529481 1.309474996e-07\\
-0.796875 0.4919281143 3.494659248e-07\\
-0.78125 0.6389439104 8.789140476e-07\\
-0.765625 0.7949954296 2.093681138e-06\\
-0.75 0.9518096623 4.744585976e-06\\
-0.734375 1.100844983 1.02677555e-05\\
-0.71875 1.234253257 2.129182389e-05\\
-0.703125 1.345649429 4.243435445e-05\\
-0.6875 1.430598099 8.150017271e-05\\
-0.671875 1.486795166 0.0001512119778\\
-0.65625 1.513978562 0.000271612199\\
-0.640625 1.51363704 0.0004732690004\\
-0.625 1.48859913 0.0008013931959\\
-0.609375 1.44257986 0.001320922364\\
-0.59375 1.379747312 0.002122551607\\
-0.578125 1.304350786 0.00332958826\\
-0.5625 1.220432413 0.005105385216\\
-0.546875 1.131627552 0.007660973108\\
-0.53125 1.041047559 0.01126237734\\
-0.515625 0.9512315539 0.01623698648\\
-0.5 0.8641509044 0.0229782492\\
-0.484375 0.781250163 0.03194793229\\
-0.46875 0.7035100514 0.04367518442\\
-0.453125 0.6315208585 0.05875172707\\
-0.4375 0.5655576098 0.0778226371\\
-0.421875 0.505651152 0.1015723923\\
-0.40625 0.4516516366 0.1307061097\\
-0.390625 0.4032826941 0.1659262047\\
-0.375 0.3601858964 0.2079050126\\
-0.359375 0.3219559546 0.2572542262\\
-0.34375 0.2881676043 0.3144922877\\
-0.328125 0.258395366 0.380011108\\
-0.3125 0.2322274275 0.454043658\\
-0.296875 0.2092748331 0.5366340631\\
-0.28125 0.1891770424 0.6276118341\\
-0.265625 0.1716047683 0.726571774\\
-0.25 0.156260843 0.8328609206\\
-0.234375 0.1428797142 0.9455736239\\
-0.21875 0.1312260371 1.063555532\\
-0.203125 0.1210927164 1.185416885\\
-0.1875 0.1122986606 1.309555109\\
-0.171875 0.1046864343 1.434186292\\
-0.15625 0.09811993825 1.557384734\\
-0.140625 0.0924822038 1.677129363\\
-0.125 0.0876733536 1.791355543\\
-0.109375 0.08360876063 1.898010479\\
-0.09375 0.08021741861 1.995110301\\
-0.078125 0.07744052793 2.080796776\\
-0.0625 0.07523029348 2.15339158\\
-0.046875 0.07354892787 2.211446153\\
-0.03125 0.07236785125 2.25378529\\
-0.015625 0.07166707944 2.279542852\\
0 0.07143479269 2.28818827\\
0.015625 0.07166707944 2.279542852\\
0.03125 0.07236785125 2.25378529\\
0.046875 0.07354892787 2.211446153\\
0.0625 0.07523029348 2.15339158\\
0.078125 0.07744052793 2.080796776\\
0.09375 0.08021741861 1.995110301\\
0.109375 0.08360876063 1.898010479\\
0.125 0.0876733536 1.791355543\\
0.140625 0.0924822038 1.677129363\\
0.15625 0.09811993825 1.557384734\\
0.171875 0.1046864343 1.434186292\\
0.1875 0.1122986606 1.309555109\\
0.203125 0.1210927164 1.185416885\\
0.21875 0.1312260371 1.063555532\\
0.234375 0.1428797142 0.9455736239\\
0.25 0.156260843 0.8328609206\\
0.265625 0.1716047683 0.726571774\\
0.28125 0.1891770424 0.6276118341\\
0.296875 0.2092748331 0.5366340631\\
0.3125 0.2322274275 0.454043658\\
0.328125 0.258395366 0.380011108\\
0.34375 0.2881676043 0.3144922877\\
0.359375 0.3219559546 0.2572542262\\
0.375 0.3601858964 0.2079050126\\
0.390625 0.4032826941 0.1659262047\\
0.40625 0.4516516366 0.1307061097\\
0.421875 0.505651152 0.1015723923\\
0.4375 0.5655576098 0.0778226371\\
0.453125 0.6315208585 0.05875172707\\
0.46875 0.7035100514 0.04367518442\\
0.484375 0.781250163 0.03194793229\\
0.5 0.8641509044 0.0229782492\\
0.515625 0.9512315539 0.01623698648\\
0.53125 1.041047559 0.01126237734\\
0.546875 1.131627552 0.007660973108\\
0.5625 1.220432413 0.005105385216\\
0.578125 1.304350786 0.00332958826\\
0.59375 1.379747312 0.002122551607\\
0.609375 1.44257986 0.001320922364\\
0.625 1.48859913 0.0008013931959\\
0.640625 1.51363704 0.0004732690004\\
0.65625 1.513978562 0.000271612199\\
0.671875 1.486795166 0.0001512119778\\
0.6875 1.430598099 8.150017271e-05\\
0.703125 1.345649429 4.243435445e-05\\
0.71875 1.234253257 2.129182389e-05\\
0.734375 1.100844983 1.02677555e-05\\
0.75 0.9518096623 4.744585976e-06\\
0.765625 0.7949954296 2.093681138e-06\\
0.78125 0.6389439104 8.789140476e-07\\
0.796875 0.4919281143 3.494659248e-07\\
0.8125 0.3609529481 1.309474996e-07\\
0.828125 0.2509122491 4.597041058e-08\\
0.84375 0.1640883466 1.501597808e-08\\
0.859375 0.100115635 4.526369528e-09\\
0.875 0.05641784215 1.246617987e-09\\
0.890625 0.02900096492 3.098410113e-10\\
0.90625 0.01338553149 6.841585893e-11\\
0.921875 0.005433948877 1.314805077e-11\\
0.9375 0.001886259341 2.138193073e-12\\
0.953125 0.0005374614263 2.824963886e-13\\
0.96875 0.0001178437841 2.842879098e-14\\
0.984375 1.767292754e-05 1.937127572e-15\\
1 1.359548897e-06 6.703484158e-17\\
}\DataDistribution

\pgfplotstableread[row sep=\\]{%
Y p\\
-1.75 0\\
-1.65 0\\
-1.65 0\\
-1.55 0\\
-1.55 0\\
-1.45 0\\
-1.45 0.000975\\
-1.35 0.000975\\
-1.35 0.1858\\
-1.25 0.1858\\
-1.25 1.0012875\\
-1.15 1.0012875\\
-1.15 1.2317375\\
-1.05 1.2317375\\
-1.05 0.8688375\\
-0.95 0.8688375\\
-0.95 0.5459625\\
-0.85 0.5459625\\
-0.85 0.3485875\\
-0.75 0.3485875\\
-0.75 0.229925\\
-0.65 0.229925\\
-0.65 0.16015\\
-0.55 0.16015\\
-0.55 0.1172375\\
-0.45 0.1172375\\
-0.45 0.085825\\
-0.35 0.085825\\
-0.35 0.0697875\\
-0.25 0.0697875\\
-0.25 0.0665625\\
-0.15 0.0665625\\
-0.15 0.057325\\
-0.05 0.057325\\
-0.05 0.06\\
0.05 0.06\\
0.05 0.057325\\
0.15 0.057325\\
0.15 0.0665625\\
0.25 0.0665625\\
0.25 0.0697875\\
0.35 0.0697875\\
0.35 0.085825\\
0.45 0.085825\\
0.45 0.1172375\\
0.55 0.1172375\\
0.55 0.16015\\
0.65 0.16015\\
0.65 0.229925\\
0.75 0.229925\\
0.75 0.3485875\\
0.85 0.3485875\\
0.85 0.5459625\\
0.95 0.5459625\\
0.95 0.8688375\\
1.05 0.8688375\\
1.05 1.2317375\\
1.15 1.2317375\\
1.15 1.0012875\\
1.25 1.0012875\\
1.25 0.1858\\
1.35 0.1858\\
1.35 0.000975\\
1.45 0.000975\\
1.45 0\\
1.55 0\\
1.55 0\\
1.65 0\\
1.65 0\\
1.75 0\\
}\DataHistIsingSteps

\pgfplotstableread[row sep=\\]{%
Y p err\\
-1.7 0 0\\
-1.6 0 0\\
-1.5 0 0\\
-1.4 0.0009391276042 0.000618319254\\
-1.3 0.1804541016 0.0293201972\\
-1.2 0.9881526693 0.02441775511\\
-1.1 1.232186686 0.03372410233\\
-1 0.8962516276 0.03164832387\\
-0.9 0.5559741211 0.01924527333\\
-0.8 0.3519262695 0.01104507183\\
-0.7 0.220855306 0.00688127362\\
-0.6 0.148285319 0.005415482585\\
-0.5 0.1063639323 0.00703423588\\
-0.4 0.08307373047 0.006095425351\\
-0.3 0.07162516276 0.007083092332\\
-0.2 0.06901285807 0.007371265531\\
-0.1 0.06417480469 0.006868596163\\
1.110223025e-16 0.06144856771 0.006814160901\\
0.1 0.06417480469 0.006868596163\\
0.2 0.06901285807 0.007371265531\\
0.3 0.07162516276 0.007083092332\\
0.4 0.08307373047 0.006095425351\\
0.5 0.1063639323 0.00703423588\\
0.6 0.148285319 0.005415482585\\
0.7 0.220855306 0.00688127362\\
0.8 0.3519262695 0.01104507183\\
0.9 0.5559741211 0.01924527333\\
1 0.8962516276 0.03164832387\\
1.1 1.232186686 0.03372410233\\
1.2 0.9881526693 0.02441775511\\
1.3 0.1804541016 0.0293201972\\
1.4 0.0009391276042 0.000618319254\\
1.5 0 0\\
1.6 0 0\\
1.7 0 0\\
}\DataHistNoisy

\pgfplotstableread[row sep=\\]{%
X p\\
-2.58675713366 1.02321008551e-12\\
-2.54633905344 2.13694014012e-11\\
-2.50592097323 2.27554895662e-10\\
-2.46550289302 1.64732942974e-09\\
-2.4250848128 9.12057972612e-09\\
-2.38466673259 4.11940897123e-08\\
-2.34424865238 1.581029419e-07\\
-2.30383057216 5.30352498541e-07\\
-2.26341249195 1.58728754101e-06\\
-2.22299441174 4.30569663509e-06\\
-2.18257633152 1.07179917917e-05\\
-2.14215825131 2.47297600552e-05\\
-2.1017401711 5.33280493982e-05\\
-2.06132209088 0.000108226878246\\
-2.02090401067 0.000207932629023\\
-1.98048593046 0.000380124490514\\
-1.94006785024 0.000664147463228\\
-1.89964977003 0.00111332713281\\
-1.85923168982 0.00179675751239\\
-1.8188136096 0.00280020306466\\
-1.77839552939 0.00422580247091\\
-1.73797744918 0.0061903627992\\
-1.69755936896 0.00882217561316\\
-1.65714128875 0.0122564503195\\
-1.61672320854 0.0166296200203\\
-1.57630512832 0.0220729078323\\
-1.53588704811 0.0287056289514\\
-1.4954689679 0.0366287356836\\
-1.45505088768 0.0459190881552\\
-1.41463280747 0.0566248594895\\
-1.37421472726 0.0687623738251\\
-1.33379664704 0.0823145447783\\
-1.29337856683 0.0972309472906\\
-1.25296048662 0.113429431816\\
-1.2125424064 0.130799087495\\
-1.17212432619 0.14920428712\\
-1.13170624597 0.168489503817\\
-1.09128816576 0.18848457629\\
-1.05087008555 0.209010112234\\
-1.01045200533 0.22988275248\\
-0.970033925121 0.250920065165\\
-0.929615844908 0.27194489343\\
-0.889197764695 0.29278903625\\
-0.848779684481 0.313296195477\\
-0.808361604268 0.333324169805\\
-0.767943524054 0.352746315991\\
-0.727525443841 0.371452328535\\
-0.687107363628 0.389348410895\\
-0.646689283414 0.406356924921\\
-0.606271203201 0.42241561162\\
-0.565853122987 0.437476476778\\
-0.525435042774 0.451504430884\\
-0.485016962561 0.46447576546\\
-0.444598882347 0.476376538538\\
-0.404180802134 0.48720093161\\
-0.363762721921 0.496949629801\\
-0.323344641707 0.505628266822\\
-0.282926561494 0.51324596692\\
-0.24250848128 0.519814007876\\
-0.202090401067 0.525344622122\\
-0.161672320854 0.529849947476\\
-0.12125424064 0.533341134612\\
-0.0808361604268 0.535827615207\\
-0.0404180802134 0.537316532542\\
0 0.537812335031\\
0.0404180802134 0.537316532542\\
0.0808361604268 0.535827615207\\
0.12125424064 0.533341134612\\
0.161672320854 0.529849947476\\
0.202090401067 0.525344622122\\
0.24250848128 0.519814007876\\
0.282926561494 0.51324596692\\
0.323344641707 0.505628266822\\
0.363762721921 0.496949629801\\
0.404180802134 0.48720093161\\
0.444598882347 0.476376538538\\
0.485016962561 0.46447576546\\
0.525435042774 0.451504430884\\
0.565853122987 0.437476476778\\
0.606271203201 0.42241561162\\
0.646689283414 0.406356924921\\
0.687107363628 0.389348410895\\
0.727525443841 0.371452328535\\
0.767943524054 0.352746315991\\
0.808361604268 0.333324169805\\
0.848779684481 0.313296195477\\
0.889197764695 0.29278903625\\
0.929615844908 0.27194489343\\
0.970033925121 0.250920065165\\
1.01045200533 0.22988275248\\
1.05087008555 0.209010112234\\
1.09128816576 0.18848457629\\
1.13170624597 0.168489503817\\
1.17212432619 0.14920428712\\
1.2125424064 0.130799087495\\
1.25296048662 0.113429431816\\
1.29337856683 0.0972309472906\\
1.33379664704 0.0823145447783\\
1.37421472726 0.0687623738251\\
1.41463280747 0.0566248594895\\
1.45505088768 0.0459190881552\\
1.4954689679 0.0366287356836\\
1.53588704811 0.0287056289514\\
1.57630512832 0.0220729078323\\
1.61672320854 0.0166296200203\\
1.65714128875 0.0122564503195\\
1.69755936896 0.00882217561316\\
1.73797744918 0.0061903627992\\
1.77839552939 0.00422580247091\\
1.8188136096 0.00280020306466\\
1.85923168982 0.00179675751239\\
1.89964977003 0.00111332713281\\
1.94006785024 0.000664147463228\\
1.98048593046 0.000380124490514\\
2.02090401067 0.000207932629023\\
2.06132209088 0.000108226878246\\
2.1017401711 5.33280493982e-05\\
2.14215825131 2.47297600552e-05\\
2.18257633152 1.07179917917e-05\\
2.22299441174 4.30569663509e-06\\
2.26341249195 1.58728754101e-06\\
2.30383057216 5.30352498541e-07\\
2.34424865238 1.581029419e-07\\
2.38466673259 4.11940897123e-08\\
2.4250848128 9.12057972612e-09\\
2.46550289302 1.64732942974e-09\\
2.50592097323 2.27554895662e-10\\
2.54633905344 2.13694014012e-11\\
2.58675713366 1.02321008551e-12\\
}\DataJointNOneTwoEightRhoZeroPFive

\pgfplotstableread[row sep=\\]{%
X p\\
-2.58675713366 3.28488647648e-11\\
-2.54633905344 6.09152104016e-10\\
-2.50592097323 5.77121713747e-09\\
-2.46550289302 3.72458326391e-08\\
-2.4250848128 1.84205231356e-07\\
-2.38466673259 7.44665262693e-07\\
-2.34424865238 2.56315728824e-06\\
-2.30383057216 7.72626399642e-06\\
-2.26341249195 2.0820380675e-05\\
-2.22299441174 5.09519882642e-05\\
-2.18257633152 0.000114649000731\\
-2.14215825131 0.0002395898198\\
-2.1017401711 0.000468863224064\\
-2.06132209088 0.000865198902736\\
-2.02090401067 0.00151439825975\\
-1.98048593046 0.00252710989107\\
-1.94006785024 0.00403818041242\\
-1.89964977003 0.00620307354743\\
-1.85923168982 0.00919124763729\\
-1.8188136096 0.0131768383919\\
-1.77839552939 0.0183274198481\\
-1.73797744918 0.0247919307407\\
-1.69755936896 0.032689001374\\
-1.65714128875 0.0420968796357\\
-1.61672320854 0.0530459521043\\
-1.57630512832 0.065514532968\\
-1.53588704811 0.079428210004\\
-1.4954689679 0.0946626546439\\
-1.45505088768 0.111049473704\\
-1.41463280747 0.1283844386\\
-1.37421472726 0.146437289751\\
-1.33379664704 0.164962278137\\
-1.29337856683 0.183708657991\\
-1.25296048662 0.202430461935\\
-1.2125424064 0.220895046934\\
-1.17212432619 0.238890071933\\
-1.13170624597 0.256228735727\\
-1.09128816576 0.272753251539\\
-1.05087008555 0.288336654036\\
-1.01045200533 0.302883121177\\
-0.970033925121 0.31632704776\\
-0.929615844908 0.328631133242\\
-0.889197764695 0.33978374833\\
-0.848779684481 0.349795828906\\
-0.808361604268 0.358697517789\\
-0.767943524054 0.366534739812\\
-0.727525443841 0.373365857975\\
-0.687107363628 0.379258521371\\
-0.646689283414 0.384286781291\\
-0.606271203201 0.388528522041\\
-0.565853122987 0.392063227996\\
-0.525435042774 0.394970088637\\
-0.485016962561 0.397326428329\\
-0.444598882347 0.399206437087\\
-0.404180802134 0.400680171749\\
-0.363762721921 0.401812793292\\
-0.323344641707 0.402664004766\\
-0.282926561494 0.403287654871\\
-0.24250848128 0.403731474107\\
-0.202090401067 0.404036913226\\
-0.161672320854 0.404239056999\\
-0.12125424064 0.404366589993\\
-0.0808361604268 0.404441794757\\
-0.0404180802134 0.404480566566\\
0 0.404492432547\\
0.0404180802134 0.404480566566\\
0.0808361604268 0.404441794757\\
0.12125424064 0.404366589993\\
0.161672320854 0.404239056999\\
0.202090401067 0.404036913226\\
0.24250848128 0.403731474107\\
0.282926561494 0.403287654871\\
0.323344641707 0.402664004766\\
0.363762721921 0.401812793292\\
0.404180802134 0.400680171749\\
0.444598882347 0.399206437087\\
0.485016962561 0.397326428329\\
0.525435042774 0.394970088637\\
0.565853122987 0.392063227996\\
0.606271203201 0.388528522041\\
0.646689283414 0.384286781291\\
0.687107363628 0.379258521371\\
0.727525443841 0.373365857975\\
0.767943524054 0.366534739812\\
0.808361604268 0.358697517789\\
0.848779684481 0.349795828906\\
0.889197764695 0.33978374833\\
0.929615844908 0.328631133242\\
0.970033925121 0.31632704776\\
1.01045200533 0.302883121177\\
1.05087008555 0.288336654036\\
1.09128816576 0.272753251539\\
1.13170624597 0.256228735727\\
1.17212432619 0.238890071933\\
1.2125424064 0.220895046934\\
1.25296048662 0.202430461935\\
1.29337856683 0.183708657991\\
1.33379664704 0.164962278137\\
1.37421472726 0.146437289751\\
1.41463280747 0.1283844386\\
1.45505088768 0.111049473704\\
1.4954689679 0.0946626546439\\
1.53588704811 0.079428210004\\
1.57630512832 0.065514532968\\
1.61672320854 0.0530459521043\\
1.65714128875 0.0420968796357\\
1.69755936896 0.032689001374\\
1.73797744918 0.0247919307407\\
1.77839552939 0.0183274198481\\
1.8188136096 0.0131768383919\\
1.85923168982 0.00919124763729\\
1.89964977003 0.00620307354743\\
1.94006785024 0.00403818041242\\
1.98048593046 0.00252710989107\\
2.02090401067 0.00151439825975\\
2.06132209088 0.000865198902736\\
2.1017401711 0.000468863224064\\
2.14215825131 0.0002395898198\\
2.18257633152 0.000114649000731\\
2.22299441174 5.09519882642e-05\\
2.26341249195 2.0820380675e-05\\
2.30383057216 7.72626399642e-06\\
2.34424865238 2.56315728824e-06\\
2.38466673259 7.44665262693e-07\\
2.4250848128 1.84205231356e-07\\
2.46550289302 3.72458326391e-08\\
2.50592097323 5.77121713747e-09\\
2.54633905344 6.09152104016e-10\\
2.58675713366 3.28488647648e-11\\
}\DataJointNOneTwoEightRhoFourPZero

\pgfplotstableread[row sep=\\]{%
X p\\
-2.7 4.08519933881e-09\\
-2.68457142857 5.87606462858e-09\\
-2.66914285714 8.40561196689e-09\\
-2.65371428571 1.19587886836e-08\\
-2.63828571429 1.69225418373e-08\\
-2.62285714286 2.38193482367e-08\\
-2.60742857143 3.33507187879e-08\\
-2.592 4.64533027822e-08\\
-2.57657142857 6.43708064011e-08\\
-2.56114285714 8.87456321723e-08\\
-2.54571428571 1.21734953529e-07\\
-2.53028571429 1.66156871617e-07\\
-2.51485714286 2.25673369579e-07\\
-2.49942857143 3.05017990511e-07\\
-2.484 4.10277524445e-07\\
-2.46857142857 5.49238499086e-07\\
-2.45314285714 7.31810926482e-07\\
-2.43771428571 9.70543556051e-07\\
-2.42228571429 1.28124681006e-06\\
-2.40685714286 1.68374161048e-06\\
-2.39142857143 2.20275441766e-06\\
-2.376 2.86898095492e-06\\
-2.36057142857 3.72034324238e-06\\
-2.34514285714 4.80346665254e-06\\
-2.32971428571 6.1754056637e-06\\
-2.31428571429 7.90564875026e-06\\
-2.29885714286 1.00784343268e-05\\
-2.28342857143 1.27954107649e-05\\
-2.268 1.61786741274e-05\\
-2.25257142857 2.0374217315e-05\\
-2.23714285714 2.55558236877e-05\\
-2.22171428571 3.19294368025e-05\\
-2.20628571429 3.97380356083e-05\\
-2.19085714286 4.92670411569e-05\\
-2.17542857143 6.08502765492e-05\\
-2.16 7.4876496383e-05\\
-2.14457142857 9.17964953381e-05\\
-2.12914285714 0.000112130797731\\
-2.11371428571 0.000136477920879\\
-2.09828571429 0.00016552319498\\
-2.08285714286 0.000200048111019\\
-2.06742857143 0.000240940156038\\
-2.052 0.000289203082099\\
-2.03657142857 0.000345967541652\\
-2.02114285714 0.000412502007916\\
-2.00571428571 0.000490223884599\\
-1.99028571429 0.00058071069513\\
-1.97485714286 0.000685711227681\\
-1.95942857143 0.000807156499215\\
-1.944 0.000947170389599\\
-1.92857142857 0.00110807978612\\
-1.91314285714 0.00129242406963\\
-1.89771428571 0.00150296376642\\
-1.88228571429 0.00174268818523\\
-1.86685714286 0.0020148218563\\
-1.85142857143 0.00232282959029\\
-1.836 0.00267041997783\\
-1.82057142857 0.00306154715753\\
-1.80514285714 0.00350041068974\\
-1.78971428571 0.00399145338621\\
-1.77428571429 0.00453935696185\\
-1.75885714286 0.00514903539385\\
-1.74342857143 0.00582562589499\\
-1.728 0.00657447743241\\
-1.71257142857 0.00740113674965\\
-1.69714285714 0.00831133187799\\
-1.68171428571 0.00931095315329\\
-1.66628571429 0.0104060317849\\
-1.65085714286 0.011602716055\\
-1.63542857143 0.0129072452577\\
-1.62 0.0143259215181\\
-1.60457142857 0.0158650796618\\
-1.58914285714 0.0175310553326\\
-1.57371428571 0.019330151583\\
-1.55828571429 0.0212686041862\\
-1.54285714286 0.0233525459386\\
-1.52742857143 0.0255879702395\\
-1.512 0.0279806942494\\
-1.49657142857 0.0305363219377\\
-1.48114285714 0.0332602073396\\
-1.46571428571 0.0361574183399\\
-1.45028571429 0.0392327013053\\
-1.43485714286 0.042490446877\\
-1.41942857143 0.0459346572276\\
-1.404 0.0495689150739\\
-1.38857142857 0.0533963547177\\
-1.37314285714 0.0574196353705\\
-1.35771428571 0.0616409169914\\
-1.34228571429 0.0660618388446\\
-1.32685714286 0.070683500955\\
-1.31142857143 0.0755064486099\\
-1.296 0.0805306600244\\
-1.28057142857 0.0857555372599\\
-1.26514285714 0.091179900447\\
-1.24971428571 0.0968019853402\\
-1.23428571429 0.102619444192\\
-1.21885714286 0.108629349913\\
-1.20342857143 0.114828203444\\
-1.188 0.121211944248\\
-1.17257142857 0.127775963808\\
-1.15714285714 0.134515121962\\
-1.14171428571 0.141423765945\\
-1.12628571429 0.148495751911\\
-1.11085714286 0.155724468764\\
-1.09542857143 0.163102864071\\
-1.08 0.170623471827\\
-1.06457142857 0.178278441833\\
-1.04914285714 0.186059570463\\
-1.03371428571 0.193958332555\\
-1.01828571429 0.201965914195\\
-1.00285714286 0.210073246142\\
-0.987428571429 0.218271037666\\
-0.972 0.226549810556\\
-0.956571428571 0.234899933075\\
-0.941142857143 0.243311653657\\
-0.925714285714 0.25177513413\\
-0.910285714286 0.260280482282\\
-0.894857142857 0.268817783591\\
-0.879428571429 0.277377131958\\
-0.864 0.285948659291\\
-0.848571428571 0.294522563812\\
-0.833142857143 0.303089136971\\
-0.817714285714 0.311638788871\\
-0.802285714286 0.320162072105\\
-0.786857142857 0.328649703958\\
-0.771428571429 0.337092586906\\
-0.756 0.345481827376\\
-0.740571428571 0.353808752746\\
-0.725142857143 0.362064926579\\
-0.709714285714 0.370242162079\\
-0.694285714286 0.378332533797\\
-0.678857142857 0.386328387606\\
-0.663428571429 0.39422234898\\
-0.648 0.402007329623\\
-0.632571428571 0.4096765325\\
-0.617142857143 0.41722345533\\
-0.601714285714 0.424641892606\\
-0.586285714286 0.431925936216\\
-0.570857142857 0.439069974737\\
-0.555428571429 0.446068691493\\
-0.54 0.452917061436\\
-0.524571428571 0.459610346969\\
-0.509142857143 0.466144092762\\
-0.493714285714 0.472514119679\\
-0.478285714286 0.478716517875\\
-0.462857142857 0.484747639178\\
-0.447428571429 0.490604088815\\
-0.432 0.496282716585\\
-0.416571428571 0.501780607559\\
-0.401142857143 0.507095072375\\
-0.385714285714 0.51222363722\\
-0.370285714286 0.517164033575\\
-0.354857142857 0.521914187778\\
-0.339428571429 0.526472210495\\
-0.324 0.530836386154\\
-0.308571428571 0.535005162409\\
-0.293142857143 0.538977139689\\
-0.277714285714 0.542751060893\\
-0.262285714286 0.546325801283\\
-0.246857142857 0.549700358623\\
-0.231428571429 0.552873843607\\
-0.216 0.555845470633\\
-0.200571428571 0.55861454894\\
-0.185142857143 0.561180474163\\
-0.169714285714 0.56354272034\\
-0.154285714286 0.565700832383\\
-0.138857142857 0.567654419063\\
-0.123428571429 0.569403146524\\
-0.108 0.570946732343\\
-0.0925714285714 0.572284940171\\
-0.0771428571429 0.573417574959\\
-0.0617142857143 0.574344478796\\
-0.0462857142857 0.575065527352\\
-0.0308571428571 0.575580626973\\
-0.0154285714286 0.575889712393\\
0 0.575992745109\\
0.0154285714286 0.575889712393\\
0.0308571428571 0.575580626973\\
0.0462857142857 0.575065527352\\
0.0617142857143 0.574344478796\\
0.0771428571429 0.573417574959\\
0.0925714285714 0.572284940171\\
0.108 0.570946732343\\
0.123428571429 0.569403146524\\
0.138857142857 0.567654419063\\
0.154285714286 0.565700832383\\
0.169714285714 0.56354272034\\
0.185142857143 0.561180474163\\
0.200571428571 0.55861454894\\
0.216 0.555845470633\\
0.231428571429 0.552873843607\\
0.246857142857 0.549700358623\\
0.262285714286 0.546325801283\\
0.277714285714 0.542751060893\\
0.293142857143 0.538977139689\\
0.308571428571 0.535005162409\\
0.324 0.530836386154\\
0.339428571429 0.526472210495\\
0.354857142857 0.521914187778\\
0.370285714286 0.517164033575\\
0.385714285714 0.51222363722\\
0.401142857143 0.507095072375\\
0.416571428571 0.501780607559\\
0.432 0.496282716585\\
0.447428571429 0.490604088815\\
0.462857142857 0.484747639178\\
0.478285714286 0.478716517875\\
0.493714285714 0.472514119679\\
0.509142857143 0.466144092762\\
0.524571428571 0.459610346969\\
0.54 0.452917061436\\
0.555428571429 0.446068691493\\
0.570857142857 0.439069974737\\
0.586285714286 0.431925936216\\
0.601714285714 0.424641892606\\
0.617142857143 0.41722345533\\
0.632571428571 0.4096765325\\
0.648 0.402007329623\\
0.663428571429 0.39422234898\\
0.678857142857 0.386328387606\\
0.694285714286 0.378332533797\\
0.709714285714 0.370242162079\\
0.725142857143 0.362064926579\\
0.740571428571 0.353808752746\\
0.756 0.345481827376\\
0.771428571429 0.337092586906\\
0.786857142857 0.328649703958\\
0.802285714286 0.320162072105\\
0.817714285714 0.311638788871\\
0.833142857143 0.303089136971\\
0.848571428571 0.294522563812\\
0.864 0.285948659291\\
0.879428571429 0.277377131958\\
0.894857142857 0.268817783591\\
0.910285714286 0.260280482282\\
0.925714285714 0.25177513413\\
0.941142857143 0.243311653657\\
0.956571428571 0.234899933075\\
0.972 0.226549810556\\
0.987428571429 0.218271037666\\
1.00285714286 0.210073246142\\
1.01828571429 0.201965914195\\
1.03371428571 0.193958332555\\
1.04914285714 0.186059570463\\
1.06457142857 0.178278441833\\
1.08 0.170623471827\\
1.09542857143 0.163102864071\\
1.11085714286 0.155724468764\\
1.12628571429 0.148495751911\\
1.14171428571 0.141423765945\\
1.15714285714 0.134515121962\\
1.17257142857 0.127775963808\\
1.188 0.121211944248\\
1.20342857143 0.114828203444\\
1.21885714286 0.108629349913\\
1.23428571429 0.102619444192\\
1.24971428571 0.0968019853402\\
1.26514285714 0.091179900447\\
1.28057142857 0.0857555372599\\
1.296 0.0805306600244\\
1.31142857143 0.0755064486099\\
1.32685714286 0.070683500955\\
1.34228571429 0.0660618388446\\
1.35771428571 0.0616409169914\\
1.37314285714 0.0574196353705\\
1.38857142857 0.0533963547177\\
1.404 0.0495689150739\\
1.41942857143 0.0459346572276\\
1.43485714286 0.042490446877\\
1.45028571429 0.0392327013053\\
1.46571428571 0.0361574183399\\
1.48114285714 0.0332602073396\\
1.49657142857 0.0305363219377\\
1.512 0.0279806942494\\
1.52742857143 0.0255879702395\\
1.54285714286 0.0233525459386\\
1.55828571429 0.0212686041862\\
1.57371428571 0.019330151583\\
1.58914285714 0.0175310553326\\
1.60457142857 0.0158650796618\\
1.62 0.0143259215181\\
1.63542857143 0.0129072452577\\
1.65085714286 0.011602716055\\
1.66628571429 0.0104060317849\\
1.68171428571 0.00931095315329\\
1.69714285714 0.00831133187799\\
1.71257142857 0.00740113674965\\
1.728 0.00657447743241\\
1.74342857143 0.00582562589499\\
1.75885714286 0.00514903539385\\
1.77428571429 0.00453935696185\\
1.78971428571 0.00399145338621\\
1.80514285714 0.00350041068974\\
1.82057142857 0.00306154715753\\
1.836 0.00267041997783\\
1.85142857143 0.00232282959029\\
1.86685714286 0.0020148218563\\
1.88228571429 0.00174268818523\\
1.89771428571 0.00150296376642\\
1.91314285714 0.00129242406963\\
1.92857142857 0.00110807978612\\
1.944 0.000947170389599\\
1.95942857143 0.000807156499215\\
1.97485714286 0.000685711227681\\
1.99028571429 0.00058071069513\\
2.00571428571 0.000490223884599\\
2.02114285714 0.000412502007916\\
2.03657142857 0.000345967541652\\
2.052 0.000289203082099\\
2.06742857143 0.000240940156038\\
2.08285714286 0.000200048111019\\
2.09828571429 0.00016552319498\\
2.11371428571 0.000136477920879\\
2.12914285714 0.000112130797731\\
2.14457142857 9.17964953381e-05\\
2.16 7.4876496383e-05\\
2.17542857143 6.08502765492e-05\\
2.19085714286 4.92670411569e-05\\
2.20628571429 3.97380356083e-05\\
2.22171428571 3.19294368025e-05\\
2.23714285714 2.55558236877e-05\\
2.25257142857 2.0374217315e-05\\
2.268 1.61786741274e-05\\
2.28342857143 1.27954107649e-05\\
2.29885714286 1.00784343268e-05\\
2.31428571429 7.90564875026e-06\\
2.32971428571 6.1754056637e-06\\
2.34514285714 4.80346665254e-06\\
2.36057142857 3.72034324238e-06\\
2.376 2.86898095492e-06\\
2.39142857143 2.20275441766e-06\\
2.40685714286 1.68374161048e-06\\
2.42228571429 1.28124681006e-06\\
2.43771428571 9.70543556051e-07\\
2.45314285714 7.31810926482e-07\\
2.46857142857 5.49238499086e-07\\
2.484 4.10277524445e-07\\
2.49942857143 3.05017990511e-07\\
2.51485714286 2.25673369579e-07\\
2.53028571429 1.66156871617e-07\\
2.54571428571 1.21734953529e-07\\
2.56114285714 8.87456321723e-08\\
2.57657142857 6.43708064011e-08\\
2.592 4.64533027822e-08\\
2.60742857143 3.33507187879e-08\\
2.62285714286 2.38193482367e-08\\
2.63828571429 1.69225418373e-08\\
2.65371428571 1.19587886836e-08\\
2.66914285714 8.40561196689e-09\\
2.68457142857 5.87606462858e-09\\
2.7 4.08519933881e-09\\
}\DataJointTheoryRhoZeroPFive

\pgfplotstableread[row sep=\\]{%
X p\\
-2.7 3.55029140215e-07\\
-2.68457142857 4.83519199078e-07\\
-2.66914285714 6.55101902328e-07\\
-2.65371428571 8.83029129012e-07\\
-2.63828571429 1.1842344804e-06\\
-2.62285714286 1.58023689792e-06\\
-2.60742857143 2.09823290533e-06\\
-2.592 2.77240845671e-06\\
-2.57657142857 3.64550452507e-06\\
-2.56114285714 4.77067361528e-06\\
-2.54571428571 6.21366721663e-06\\
-2.53028571429 8.0553966918e-06\\
-2.51485714286 1.03949120827e-05\\
-2.49942857143 1.33528446358e-05\\
-2.484 1.7075359335e-05\\
-2.46857142857 2.17386631957e-05\\
-2.45314285714 2.75541133382e-05\\
-2.43771428571 3.47739657313e-05\\
-2.42228571429 4.36978008184e-05\\
-2.40685714286 5.46796558476e-05\\
-2.39142857143 6.81358854989e-05\\
-2.376 8.4553762248e-05\\
-2.36057142857 0.000104500815775\\
-2.34514285714 0.000128634896622\\
-2.32971428571 0.000157714933294\\
-2.31428571429 0.000192612334181\\
-2.29885714286 0.00023432296631\\
-2.28342857143 0.000283979622198\\
-2.268 0.000342864864373\\
-2.25257142857 0.000412424114855\\
-2.23714285714 0.000494278834451\\
-2.22171428571 0.000590239614769\\
-2.20628571429 0.000702318984796\\
-2.19085714286 0.00083274371452\\
-2.17542857143 0.000983966380803\\
-2.16 0.00115867594641\\
-2.14457142857 0.00135980709207\\
-2.12914285714 0.00159054803467\\
-2.11371428571 0.00185434656204\\
-2.09828571429 0.00215491401767\\
-2.08285714286 0.00249622697622\\
-2.06742857143 0.00288252636442\\
-2.052 0.00331831380069\\
-2.03657142857 0.00380834495191\\
-2.02114285714 0.00435761973562\\
-2.00571428571 0.00497136923143\\
-1.99028571429 0.00565503920574\\
-1.97485714286 0.00641427019798\\
-1.95942857143 0.00725487416443\\
-1.944 0.0081828077264\\
-1.92857142857 0.00920414212146\\
-1.91314285714 0.0103250300101\\
-1.89771428571 0.0115516693423\\
-1.88228571429 0.0128902645415\\
-1.86685714286 0.0143469853107\\
-1.85142857143 0.0159279234144\\
-1.836 0.0176390478288\\
-1.82057142857 0.0194861586926\\
-1.80514285714 0.0214748405173\\
-1.78971428571 0.0236104151458\\
-1.77428571429 0.0258978949582\\
-1.75885714286 0.0283419368396\\
-1.74342857143 0.0309467974213\\
-1.728 0.0337162901045\\
-1.71257142857 0.0366537443576\\
-1.69714285714 0.0397619677618\\
-1.68171428571 0.043043211245\\
-1.66628571429 0.0464991379145\\
-1.65085714286 0.0501307958539\\
-1.63542857143 0.0539385952043\\
-1.62 0.0579222897996\\
-1.60457142857 0.0620809635706\\
-1.58914285714 0.0664130218763\\
-1.57371428571 0.0709161878615\\
-1.55828571429 0.075587503882\\
-1.54285714286 0.0804233379796\\
-1.52742857143 0.0854193953304\\
-1.512 0.0905707345373\\
-1.49657142857 0.0958717885838\\
-1.48114285714 0.101316390216\\
-1.46571428571 0.106897801481\\
-1.45028571429 0.112608747102\\
-1.43485714286 0.118441451345\\
-1.41942857143 0.124387677994\\
-1.404 0.130438773041\\
-1.38857142857 0.136585709667\\
-1.37314285714 0.142819135083\\
-1.35771428571 0.149129418799\\
-1.34228571429 0.155506701887\\
-1.32685714286 0.161940946804\\
-1.31142857143 0.16842198735\\
-1.296 0.174939578372\\
-1.28057142857 0.181483444799\\
-1.26514285714 0.18804332967\\
-1.24971428571 0.194609040799\\
-1.23428571429 0.201170495762\\
-1.21885714286 0.207717764938\\
-1.20342857143 0.214241112336\\
-1.188 0.220731033999\\
-1.17257142857 0.227178293792\\
-1.15714285714 0.233573956433\\
-1.14171428571 0.239909417626\\
-1.12628571429 0.246176431224\\
-1.11085714286 0.252367133363\\
-1.09542857143 0.258474063525\\
-1.08 0.264490182548\\
-1.06457142857 0.270408887595\\
-1.04914285714 0.276224024134\\
-1.03371428571 0.281929895012\\
-1.01828571429 0.287521266694\\
-1.00285714286 0.292993372796\\
-0.987428571429 0.298341915022\\
-0.972 0.30356306165\\
-0.956571428571 0.308653443705\\
-0.941142857143 0.313610148986\\
-0.925714285714 0.318430714101\\
-0.910285714286 0.323113114677\\
-0.894857142857 0.327655753915\\
-0.879428571429 0.332057449656\\
-0.864 0.336317420135\\
-0.848571428571 0.340435268576\\
-0.833142857143 0.344410966799\\
-0.817714285714 0.348244837997\\
-0.802285714286 0.35193753882\\
-0.786857142857 0.355490040942\\
-0.771428571429 0.358903612208\\
-0.756 0.362179797525\\
-0.740571428571 0.365320399604\\
-0.725142857143 0.368327459658\\
-0.709714285714 0.371203238179\\
-0.694285714286 0.373950195875\\
-0.678857142857 0.376570974855\\
-0.663428571429 0.379068380145\\
-0.648 0.3814453616\\
-0.632571428571 0.383704996265\\
-0.617142857143 0.385850471259\\
-0.601714285714 0.387885067201\\
-0.586285714286 0.389812142224\\
-0.570857142857 0.391635116622\\
-0.555428571429 0.393357458126\\
-0.54 0.394982667845\\
-0.524571428571 0.396514266885\\
-0.509142857143 0.397955783631\\
-0.493714285714 0.399310741724\\
-0.478285714286 0.400582648698\\
-0.462857142857 0.401774985296\\
-0.447428571429 0.40289119544\\
-0.432 0.40393467684\\
-0.416571428571 0.404908772239\\
-0.401142857143 0.405816761257\\
-0.385714285714 0.406661852831\\
-0.370285714286 0.407447178212\\
-0.354857142857 0.408175784511\\
-0.339428571429 0.408850628759\\
-0.324 0.409474572454\\
-0.308571428571 0.410050376581\\
-0.293142857143 0.410580697068\\
-0.277714285714 0.411068080654\\
-0.262285714286 0.411514961152\\
-0.246857142857 0.411923656064\\
-0.231428571429 0.412296363543\\
-0.216 0.412635159663\\
-0.200571428571 0.412941995982\\
-0.185142857143 0.413218697374\\
-0.169714285714 0.413466960101\\
-0.154285714286 0.413688350121\\
-0.138857142857 0.413884301597\\
-0.123428571429 0.4140561156\\
-0.108 0.414204958978\\
-0.0925714285714 0.414331863397\\
-0.0771428571429 0.414437724516\\
-0.0617142857143 0.414523301301\\
-0.0462857142857 0.414589215462\\
-0.0308571428571 0.414635951001\\
-0.0154285714286 0.414663853876\\
0 0.414673131755\\
0.0154285714286 0.414663853876\\
0.0308571428571 0.414635951001\\
0.0462857142857 0.414589215462\\
0.0617142857143 0.414523301301\\
0.0771428571429 0.414437724516\\
0.0925714285714 0.414331863397\\
0.108 0.414204958978\\
0.123428571429 0.4140561156\\
0.138857142857 0.413884301597\\
0.154285714286 0.413688350121\\
0.169714285714 0.413466960101\\
0.185142857143 0.413218697374\\
0.200571428571 0.412941995982\\
0.216 0.412635159663\\
0.231428571429 0.412296363543\\
0.246857142857 0.411923656064\\
0.262285714286 0.411514961152\\
0.277714285714 0.411068080654\\
0.293142857143 0.410580697068\\
0.308571428571 0.410050376581\\
0.324 0.409474572454\\
0.339428571429 0.408850628759\\
0.354857142857 0.408175784511\\
0.370285714286 0.407447178212\\
0.385714285714 0.406661852831\\
0.401142857143 0.405816761257\\
0.416571428571 0.404908772239\\
0.432 0.40393467684\\
0.447428571429 0.40289119544\\
0.462857142857 0.401774985296\\
0.478285714286 0.400582648698\\
0.493714285714 0.399310741724\\
0.509142857143 0.397955783631\\
0.524571428571 0.396514266885\\
0.54 0.394982667845\\
0.555428571429 0.393357458126\\
0.570857142857 0.391635116622\\
0.586285714286 0.389812142224\\
0.601714285714 0.387885067201\\
0.617142857143 0.385850471259\\
0.632571428571 0.383704996265\\
0.648 0.3814453616\\
0.663428571429 0.379068380145\\
0.678857142857 0.376570974855\\
0.694285714286 0.373950195875\\
0.709714285714 0.371203238179\\
0.725142857143 0.368327459658\\
0.740571428571 0.365320399604\\
0.756 0.362179797525\\
0.771428571429 0.358903612208\\
0.786857142857 0.355490040942\\
0.802285714286 0.35193753882\\
0.817714285714 0.348244837997\\
0.833142857143 0.344410966799\\
0.848571428571 0.340435268576\\
0.864 0.336317420135\\
0.879428571429 0.332057449656\\
0.894857142857 0.327655753915\\
0.910285714286 0.323113114677\\
0.925714285714 0.318430714101\\
0.941142857143 0.313610148986\\
0.956571428571 0.308653443705\\
0.972 0.30356306165\\
0.987428571429 0.298341915022\\
1.00285714286 0.292993372796\\
1.01828571429 0.287521266694\\
1.03371428571 0.281929895012\\
1.04914285714 0.276224024134\\
1.06457142857 0.270408887595\\
1.08 0.264490182548\\
1.09542857143 0.258474063525\\
1.11085714286 0.252367133363\\
1.12628571429 0.246176431224\\
1.14171428571 0.239909417626\\
1.15714285714 0.233573956433\\
1.17257142857 0.227178293792\\
1.188 0.220731033999\\
1.20342857143 0.214241112336\\
1.21885714286 0.207717764938\\
1.23428571429 0.201170495762\\
1.24971428571 0.194609040799\\
1.26514285714 0.18804332967\\
1.28057142857 0.181483444799\\
1.296 0.174939578372\\
1.31142857143 0.16842198735\\
1.32685714286 0.161940946804\\
1.34228571429 0.155506701887\\
1.35771428571 0.149129418799\\
1.37314285714 0.142819135083\\
1.38857142857 0.136585709667\\
1.404 0.130438773041\\
1.41942857143 0.124387677994\\
1.43485714286 0.118441451345\\
1.45028571429 0.112608747102\\
1.46571428571 0.106897801481\\
1.48114285714 0.101316390216\\
1.49657142857 0.0958717885838\\
1.512 0.0905707345373\\
1.52742857143 0.0854193953304\\
1.54285714286 0.0804233379796\\
1.55828571429 0.075587503882\\
1.57371428571 0.0709161878615\\
1.58914285714 0.0664130218763\\
1.60457142857 0.0620809635706\\
1.62 0.0579222897996\\
1.63542857143 0.0539385952043\\
1.65085714286 0.0501307958539\\
1.66628571429 0.0464991379145\\
1.68171428571 0.043043211245\\
1.69714285714 0.0397619677618\\
1.71257142857 0.0366537443576\\
1.728 0.0337162901045\\
1.74342857143 0.0309467974213\\
1.75885714286 0.0283419368396\\
1.77428571429 0.0258978949582\\
1.78971428571 0.0236104151458\\
1.80514285714 0.0214748405173\\
1.82057142857 0.0194861586926\\
1.836 0.0176390478288\\
1.85142857143 0.0159279234144\\
1.86685714286 0.0143469853107\\
1.88228571429 0.0128902645415\\
1.89771428571 0.0115516693423\\
1.91314285714 0.0103250300101\\
1.92857142857 0.00920414212146\\
1.944 0.0081828077264\\
1.95942857143 0.00725487416443\\
1.97485714286 0.00641427019798\\
1.99028571429 0.00565503920574\\
2.00571428571 0.00497136923143\\
2.02114285714 0.00435761973562\\
2.03657142857 0.00380834495191\\
2.052 0.00331831380069\\
2.06742857143 0.00288252636442\\
2.08285714286 0.00249622697622\\
2.09828571429 0.00215491401767\\
2.11371428571 0.00185434656204\\
2.12914285714 0.00159054803467\\
2.14457142857 0.00135980709207\\
2.16 0.00115867594641\\
2.17542857143 0.000983966380803\\
2.19085714286 0.00083274371452\\
2.20628571429 0.000702318984796\\
2.22171428571 0.000590239614769\\
2.23714285714 0.000494278834451\\
2.25257142857 0.000412424114855\\
2.268 0.000342864864373\\
2.28342857143 0.000283979622198\\
2.29885714286 0.00023432296631\\
2.31428571429 0.000192612334181\\
2.32971428571 0.000157714933294\\
2.34514285714 0.000128634896622\\
2.36057142857 0.000104500815775\\
2.376 8.4553762248e-05\\
2.39142857143 6.81358854989e-05\\
2.40685714286 5.46796558476e-05\\
2.42228571429 4.36978008184e-05\\
2.43771428571 3.47739657313e-05\\
2.45314285714 2.75541133382e-05\\
2.46857142857 2.17386631957e-05\\
2.484 1.7075359335e-05\\
2.49942857143 1.33528446358e-05\\
2.51485714286 1.03949120827e-05\\
2.53028571429 8.0553966918e-06\\
2.54571428571 6.21366721663e-06\\
2.56114285714 4.77067361528e-06\\
2.57657142857 3.64550452507e-06\\
2.592 2.77240845671e-06\\
2.60742857143 2.09823290533e-06\\
2.62285714286 1.58023689792e-06\\
2.63828571429 1.1842344804e-06\\
2.65371428571 8.83029129012e-07\\
2.66914285714 6.55101902328e-07\\
2.68457142857 4.83519199077e-07\\
2.7 3.55029140215e-07\\
}\DataJointTheoryRhoFourPZero

\pgfplotstableread[row sep=\\]{%
J m err\\
0.2 0.1029524536 0.003328101414\\
0.23 0.2186103516 0.004889467012\\
0.27 0.8443392944 0.001245269317\\
0.3 0.9248539429 0.0002514125214\\
0.34 0.9626345825 8.870861032e-05\\
0.38 0.9785716553 4.087885502e-05\\
0.42 0.9871587524 4.503213095e-05\\
0.46 0.9917546387 3.931384287e-05\\
}\DataSpatialNoisy

\pgfplotstableread[row sep=\\]{%
J m err\\
0.2 0.04246569824 0.000138519974\\
0.23 0.04727557373 0.0001343191879\\
0.27 0.05649755859 0.0003252489811\\
0.3 0.06633666992 0.0003268403078\\
0.34 0.08914160156 0.001024982301\\
0.38 0.1415635376 0.002193935493\\
0.42 0.3476743164 0.009346636305\\
0.46 0.813177063 0.004247092717\\
}\DataSpatialTarget



==> figure_data_sm.tex <==
\pgfplotstableread[row sep=\\]{%
J U U_err xi xi_err\\
0.248 0.5687729788 0.003862322517 0.6813914313 0.01348793849\\
0.25 0.591417219 0.005614749066 0.7800302523 0.02352131937\\
0.252 0.6041648975 0.002666460032 0.8590911399 0.01816285779\\
0.2526 0.6072467083 0.002793388315 0.8758658784 0.01928562599\\
0.253 0.6138545966 0.001665862271 0.9273756832 0.01385801653\\
0.2534 0.6149586585 0.001047813487 0.9379916954 0.008777913369\\
0.254 0.6166401286 0.003219129256 0.9548334975 0.02708835436\\
0.256 0.6254437135 0.001298674497 1.0547995 0.01738136084\\
0.258 0.6354361853 0.002005572187 1.182767654 0.03062069756\\
}\DataCrossingsLTwoZero

\pgfplotstableread[row sep=\\]{%
J U U_err xi xi_err\\
0.248 0.5341083782 0.002984298849 0.5733211329 0.00656959101\\
0.25 0.5807785966 0.003086167501 0.7328925805 0.01403761822\\
0.252 0.5953633822 0.003784239731 0.8044607331 0.01851890539\\
0.2526 0.6037402438 0.005657783921 0.8471781633 0.03419298055\\
0.253 0.6132577809 0.003185213396 0.9183051338 0.02186835314\\
0.2534 0.6193062455 0.003074096629 0.9796135383 0.02546941544\\
0.254 0.6225203925 0.002794720514 1.015132261 0.02386736396\\
0.256 0.6352201832 0.001899084229 1.199627274 0.02579174355\\
0.258 0.6433166855 0.001622805542 1.374045885 0.04163981409\\
}\DataCrossingsLThreeSix

\pgfplotstableread[row sep=\\]{%
J U U_err xi xi_err\\
0.251 0.5637864828 0.004275134333 0.6656367937 0.01303041689\\
0.2526 0.6008774402 0.004113944498 0.8382998644 0.02193726368\\
0.253 0.6110337485 0.003039917274 0.9073266017 0.02159108419\\
0.2534 0.6152274864 0.002793621596 0.9423959715 0.02165526313\\
0.255 0.64233564 0.002127962316 1.319536212 0.0412361489\\
}\DataCrossingsLSixFour

\pgfplotstableread[row sep=\\]{%
J U U_err xi xi_err\\
0.251 0.5299195629 0.007697340477 0.5747230121 0.01504029943\\
0.253 0.6131787926 0.00568096861 0.9330668041 0.04420622783\\
0.255 0.647278208 0.001962001667 1.481650819 0.05873948479\\
}\DataCrossingsLNineSix

\pgfplotstableread[row sep=\\]{%
eta mean two_well\\
-4 -0.7745035586 -0.770679771\\
-3.9 -0.7743574983 -0.7706708756\\
-3.8 -0.7742084403 -0.7706591933\\
-3.7 -0.7740554977 -0.770643851\\
-3.6 -0.7738975072 -0.7706237024\\
-3.5 -0.7737329421 -0.7705972417\\
-3.4 -0.7735597988 -0.7705624919\\
-3.3 -0.7733754486 -0.7705168571\\
-3.2 -0.7731764418 -0.7704569284\\
-3.1 -0.7729582526 -0.7703782304\\
-3 -0.772714943 -0.7702748877\\
-2.9 -0.7724387235 -0.7701391875\\
-2.8 -0.7721193775 -0.7699610071\\
-2.7 -0.771743507 -0.7697270634\\
-2.6 -0.7712935471 -0.7694199304\\
-2.5 -0.7707464778 -0.7690167549\\
-2.4 -0.7700721436 -0.7684875804\\
-2.3 -0.769231065 -0.7677931617\\
-2.2 -0.7681715959 -0.7668821248\\
-2.1 -0.7668262445 -0.7656872872\\
-2 -0.7651069299 -0.7641209111\\
-1.9 -0.7628989062 -0.7620686162\\
-1.8 -0.7600530398 -0.7593816362\\
-1.7 -0.7563761007 -0.7558670716\\
-1.6 -0.751618739 -0.7512758055\\
-1.5 -0.7454609072 -0.7452878288\\
-1.4 -0.7374947184 -0.7374949551\\
-1.3 -0.7272052034 -0.7273813698\\
-1.2 -0.7139502873 -0.7143033224\\
-1.1 -0.69694273 -0.6974706958\\
-1 -0.6752389372 -0.6759353726\\
-0.9 -0.6477425174 -0.6485943234\\
-0.8 -0.6132339298 -0.6142188784\\
-0.7 -0.570440494 -0.5715246659\\
-0.6 -0.5181611494 -0.5192969157\\
-0.5 -0.4554540588 -0.456579574\\
-0.4 -0.3818784994 -0.3829198955\\
-0.3 -0.2977543869 -0.298631662\\
-0.2 -0.2043699528 -0.2050066619\\
-0.1 -0.1040483098 -0.1043836117\\
0 2.457344224e-16 0\\
0.1 0.1040483098 0.1043836117\\
0.2 0.2043699528 0.2050066619\\
0.3 0.2977543869 0.298631662\\
0.4 0.3818784994 0.3829198955\\
0.5 0.4554540588 0.456579574\\
0.6 0.5181611494 0.5192969157\\
0.7 0.570440494 0.5715246659\\
0.8 0.6132339298 0.6142188784\\
0.9 0.6477425174 0.6485943234\\
1 0.6752389372 0.6759353726\\
1.1 0.69694273 0.6974706958\\
1.2 0.7139502873 0.7143033224\\
1.3 0.7272052034 0.7273813698\\
1.4 0.7374947184 0.7374949551\\
1.5 0.7454609072 0.7452878288\\
1.6 0.751618739 0.7512758055\\
1.7 0.7563761007 0.7558670716\\
1.8 0.7600530398 0.7593816362\\
1.9 0.7628989062 0.7620686162\\
2 0.7651069299 0.7641209111\\
2.1 0.7668262445 0.7656872872\\
2.2 0.7681715959 0.7668821248\\
2.3 0.769231065 0.7677931617\\
2.4 0.7700721436 0.7684875804\\
2.5 0.7707464778 0.7690167549\\
2.6 0.7712935471 0.7694199304\\
2.7 0.771743507 0.7697270634\\
2.8 0.7721193775 0.7699610071\\
2.9 0.7724387235 0.7701391875\\
3 0.772714943 0.7702748877\\
3.1 0.7729582526 0.7703782304\\
3.2 0.7731764418 0.7704569284\\
3.3 0.7733754486 0.7705168571\\
3.4 0.7735597988 0.7705624919\\
3.5 0.7737329421 0.7705972417\\
3.6 0.7738975072 0.7706237024\\
3.7 0.7740554977 0.770643851\\
3.8 0.7742084403 0.7706591933\\
3.9 0.7743574983 0.7706708756\\
4 0.7745035586 0.770679771\\
}\DataFieldNOneZeroTwoFour

\pgfplotstableread[row sep=\\]{%
eta mean two_well\\
-4 -0.8222698431 -0.770679771\\
-3.9 -0.8207309824 -0.7706708756\\
-3.8 -0.8191632544 -0.7706591933\\
-3.7 -0.8175645907 -0.770643851\\
-3.6 -0.8159325165 -0.7706237024\\
-3.5 -0.8142640423 -0.7705972417\\
-3.4 -0.8125555256 -0.7705624919\\
-3.3 -0.8108024928 -0.7705168571\\
-3.2 -0.80899941 -0.7704569284\\
-3.1 -0.8071393869 -0.7703782304\\
-3 -0.8052137965 -0.7702748877\\
-2.9 -0.803211784 -0.7701391875\\
-2.8 -0.8011196334 -0.7699610071\\
-2.7 -0.7989199525 -0.7697270634\\
-2.6 -0.7965906218 -0.7694199304\\
-2.5 -0.7941034439 -0.7690167549\\
-2.4 -0.791422407 -0.7684875804\\
-2.3 -0.7885014613 -0.7677931617\\
-2.2 -0.785281676 -0.7668821248\\
-2.1 -0.7816876228 -0.7656872872\\
-2 -0.7776227983 -0.7641209111\\
-1.9 -0.772963873 -0.7620686162\\
-1.8 -0.7675535372 -0.7593816362\\
-1.7 -0.7611917216 -0.7558670716\\
-1.6 -0.7536250215 -0.7512758055\\
-1.5 -0.7445342908 -0.7452878288\\
-1.4 -0.7335206461 -0.7374949551\\
-1.3 -0.7200906143 -0.7273813698\\
-1.2 -0.70364197 -0.7143033224\\
-1.1 -0.683453056 -0.6974706958\\
-1 -0.6586801146 -0.6759353726\\
-0.9 -0.6283693279 -0.6485943234\\
-0.8 -0.591492438 -0.6142188784\\
-0.7 -0.5470160422 -0.5715246659\\
-0.6 -0.4940131634 -0.5192969157\\
-0.5 -0.4318191292 -0.456579574\\
-0.4 -0.3602201654 -0.3829198955\\
-0.3 -0.279643061 -0.298631662\\
-0.2 -0.1912937575 -0.2050066619\\
-0.1 -0.09718384345 -0.1043836117\\
0 -6.140921105e-16 0\\
0.1 0.09718384345 0.1043836117\\
0.2 0.1912937575 0.2050066619\\
0.3 0.279643061 0.298631662\\
0.4 0.3602201654 0.3829198955\\
0.5 0.4318191292 0.456579574\\
0.6 0.4940131634 0.5192969157\\
0.7 0.5470160422 0.5715246659\\
0.8 0.591492438 0.6142188784\\
0.9 0.6283693279 0.6485943234\\
1 0.6586801146 0.6759353726\\
1.1 0.683453056 0.6974706958\\
1.2 0.70364197 0.7143033224\\
1.3 0.7200906143 0.7273813698\\
1.4 0.7335206461 0.7374949551\\
1.5 0.7445342908 0.7452878288\\
1.6 0.7536250215 0.7512758055\\
1.7 0.7611917216 0.7558670716\\
1.8 0.7675535372 0.7593816362\\
1.9 0.772963873 0.7620686162\\
2 0.7776227983 0.7641209111\\
2.1 0.7816876228 0.7656872872\\
2.2 0.785281676 0.7668821248\\
2.3 0.7885014613 0.7677931617\\
2.4 0.791422407 0.7684875804\\
2.5 0.7941034439 0.7690167549\\
2.6 0.7965906218 0.7694199304\\
2.7 0.7989199525 0.7697270634\\
2.8 0.8011196334 0.7699610071\\
2.9 0.803211784 0.7701391875\\
3 0.8052137965 0.7702748877\\
3.1 0.8071393869 0.7703782304\\
3.2 0.80899941 0.7704569284\\
3.3 0.8108024928 0.7705168571\\
3.4 0.8125555256 0.7705624919\\
3.5 0.8142640423 0.7705972417\\
3.6 0.8159325165 0.7706237024\\
3.7 0.8175645907 0.770643851\\
3.8 0.8191632544 0.7706591933\\
3.9 0.8207309824 0.7706708756\\
4 0.8222698431 0.770679771\\
}\DataFieldNSixFour

\pgfplotstableread[row sep=\\]{%
coupling m_noisy m_quiet amplitude2 normal_form distance\\
0.7992803145 0 0 0 0 -0.15\\
0.8020422236 0 0 0 0 -0.1470628293\\
0.8048041327 0 0 0 0 -0.1441256585\\
0.8075660418 0 0 0 0 -0.1411884878\\
0.810327951 0 0 0 0 -0.138251317\\
0.8130898601 0 0 0 0 -0.1353141463\\
0.8158517692 0 0 0 0 -0.1323769755\\
0.8186136783 0 0 0 0 -0.1294398048\\
0.8213755874 0 0 0 0 -0.1265026341\\
0.8241374966 0 0 0 0 -0.1235654633\\
0.8268994057 0 0 0 0 -0.1206282926\\
0.8296613148 0 0 0 0 -0.1176911218\\
0.8324232239 0 0 0 0 -0.1147539511\\
0.8351851331 0 0 0 0 -0.1118167804\\
0.8379470422 0 0 0 0 -0.1088796096\\
0.8407089513 0 0 0 0 -0.1059424389\\
0.8434708604 0 0 0 0 -0.1030052681\\
0.8462327695 0 0 0 0 -0.1000680974\\
0.8489946787 0 0 0 0 -0.09713092664\\
0.8517565878 0 0 0 0 -0.0941937559\\
0.8545184969 0 0 0 0 -0.09125658516\\
0.857280406 0 0 0 0 -0.08831941442\\
0.8600423152 0 0 0 0 -0.08538224367\\
0.8628042243 0 0 0 0 -0.08244507293\\
0.8655661334 0 0 0 0 -0.07950790219\\
0.8683280425 0 0 0 0 -0.07657073145\\
0.8710899517 0 0 0 0 -0.0736335607\\
0.8738518608 0 0 0 0 -0.07069638996\\
0.8766137699 0 0 0 0 -0.06775921922\\
0.879375679 0 0 0 0 -0.06482204848\\
0.8821375881 0 0 0 0 -0.06188487774\\
0.8848994973 0 0 0 0 -0.05894770699\\
0.8876614064 0 0 0 0 -0.05601053625\\
0.8904233155 0 0 0 0 -0.05307336551\\
0.8931852246 0 0 0 0 -0.05013619477\\
0.8959471338 0 0 0 0 -0.04719902403\\
0.8987090429 0 0 0 0 -0.04426185328\\
0.901470952 0 0 0 0 -0.04132468254\\
0.9042328611 0 0 0 0 -0.0383875118\\
0.9069947702 0 0 0 0 -0.03545034106\\
0.9097566794 0 0 0 0 -0.03251317031\\
0.9125185885 0 0 0 0 -0.02957599957\\
0.9152804976 0 0 0 0 -0.02663882883\\
0.9180424067 0 0 0 0 -0.02370165809\\
0.9208043159 0 0 0 0 -0.02076448735\\
0.923566225 0 0 0 0 -0.0178273166\\
0.9263281341 0 0 0 0 -0.01489014586\\
0.9290900432 0 0 0 0 -0.01195297512\\
0.9318519524 0 0 0 0 -0.009015804378\\
0.9346138615 0 0 0 0 -0.006078633636\\
0.9373757706 0 0 0 0 -0.003141462894\\
0.9401376797 0 0 0 0 -0.0002042921516\\
0.9428995888 0.103078752 0.04518301968 0.003651237535 0.003664087825 0.002732878591\\
0.945661498 0.1479999657 0.06511023146 0.00754698365 0.00760207892 0.005670049333\\
0.9484234071 0.1817661787 0.0802557968 0.01141361339 0.01154007002 0.008607220075\\
0.9511853162 0.2098382988 0.09298609274 0.01525147167 0.01547806111 0.01154439082\\
0.9539472253 0.2342765094 0.1041900168 0.01906089804 0.01941605221 0.01448156156\\
0.9567091345 0.2561269516 0.1143170453 0.02284222675 0.0233540433 0.0174187323\\
0.9594710436 0.2760083993 0.1236319145 0.02659578683 0.0272920344 0.02035590304\\
0.9622329527 0.2943233658 0.1323061022 0.03032190223 0.03123002549 0.02329307379\\
0.9649948618 0.3113514166 0.1404581948 0.03402089187 0.03516801659 0.02623024453\\
0.967756771 0.327296285 0.1481742347 0.03769306972 0.03910600768 0.02916741527\\
0.9705186801 0.3423120137 0.1555189909 0.04133874492 0.04304399878 0.03210458601\\
0.9732805892 0.3565185219 0.1625426591 0.04495822186 0.04698198988 0.03504175675\\
0.9760424983 0.3700114028 0.1692850717 0.04855180023 0.05091998097 0.0379789275\\
0.9788044074 0.382868369 0.1757784624 0.05211977512 0.05485797207 0.04091609824\\
0.9815663166 0.3951536497 0.1820493493 0.05566243711 0.05879596316 0.04385326898\\
0.9843282257 0.406921086 0.1881198581 0.05918007233 0.06273395426 0.04679043972\\
0.9870901348 0.4182163647 0.1940086753 0.06267296255 0.06667194535 0.04972761046\\
0.9898520439 0.4290786684 0.1997317513 0.06614138524 0.07060993645 0.05266478121\\
0.9926139531 0.4395419184 0.2053028289 0.06958561365 0.07454792754 0.05560195195\\
0.9953758622 0.449635726 0.2107338476 0.0730059169 0.07848591864 0.05853912269\\
0.9981377713 0.4593861333 0.2160352568 0.07640256003 0.08242390974 0.06147629343\\
1.00089968 0.4688161967 0.2212162632 0.07977580405 0.08636190083 0.06441346418\\
1.00366159 0.4779464527 0.2262850274 0.08312590606 0.09029989193 0.06735063492\\
1.006423499 0.4867952936 0.2312488223 0.08645311927 0.09423788302 0.07028780566\\
1.009185408 0.4953792741 0.2361141619 0.08975769309 0.09817587412 0.0732249764\\
1.011947317 0.5037133626 0.2408869074 0.09303987319 0.1021138652 0.07616214714\\
1.014709226 0.5118111508 0.2455723543 0.09629990156 0.1060518563 0.07909931789\\
1.017471135 0.5196850276 0.250175306 0.09953801657 0.1099898474 0.08203648863\\
1.020233044 0.5273463265 0.2547001345 0.102754453 0.1139278385 0.08497365937\\
1.022994953 0.5348054493 0.2591508331 0.1059494422 0.1178658296 0.08791083011\\
1.025756863 0.5420719729 0.2635310598 0.1091232121 0.1218038207 0.09084800085\\
1.028518772 0.5491547397 0.2678441753 0.1122759871 0.1257418118 0.0937851716\\
1.031280681 0.5560619359 0.2720932755 0.1154079884 0.1296798029 0.09672234234\\
1.03404259 0.5628011592 0.2762812197 0.118519434 0.133617794 0.09965951308\\
1.036804499 0.5693794781 0.2804106544 0.1216105384 0.1375557851 0.1025966838\\
1.039566408 0.5758034829 0.2844840353 0.1246815132 0.1414937762 0.1055338546\\
1.042328317 0.5820793312 0.2885036451 0.1277325669 0.1454317673 0.1084710253\\
1.045090226 0.5882127873 0.2924716103 0.1307639048 0.1493697584 0.111408196\\
1.047852136 0.5942092578 0.2963899157 0.1337757292 0.1533077495 0.1143453668\\
1.050614045 0.6000738221 0.3002604167 0.1367682395 0.1572457406 0.1172825375\\
1.053375954 0.6058112609 0.3040848508 0.1397416322 0.1611837316 0.1202197083\\
1.056137863 0.61142608 0.3078648478 0.142696101 0.1651217227 0.123156879\\
1.058899772 0.6169225332 0.3116019388 0.1456318366 0.1690597138 0.1260940498\\
1.061661681 0.6223046417 0.3152975639 0.1485490271 0.1729977049 0.1290312205\\
1.06442359 0.6275762121 0.3189530799 0.1514478577 0.176935696 0.1319683912\\
1.067185499 0.6327408524 0.3225697666 0.1543285112 0.1808736871 0.134905562\\
1.069947408 0.6378019868 0.3261488325 0.1571911676 0.1848116782 0.1378427327\\
1.072709318 0.6427628687 0.3296914205 0.1600360041 0.1887496693 0.1407799035\\
1.075471227 0.6476265924 0.3331986123 0.1628631958 0.1926876604 0.1437170742\\
1.078233136 0.6523961048 0.3366714332 0.1656729149 0.1966256515 0.146654245\\
1.080995045 0.6570742146 0.3401108556 0.1684653314 0.2005636426 0.1495914157\\
1.083756954 0.6616636016 0.3435178032 0.1712406127 0.2045016337 0.1525285864\\
1.086518863 0.6661668252 0.3468931538 0.1739989239 0.2084396248 0.1554657572\\
1.089280772 0.6705863318 0.3502377425 0.1767404278 0.2123776159 0.1584029279\\
1.092042681 0.6749244621 0.3535523648 0.1794652846 0.216315607 0.1613400987\\
1.094804591 0.6791834572 0.3568377785 0.1821736527 0.2202535981 0.1642772694\\
1.0975665 0.6833654647 0.3600947067 0.1848656879 0.2241915892 0.1672144401\\
1.100328409 0.6874725442 0.3633238396 0.1875415439 0.2281295803 0.1701516109\\
1.103090318 0.6915066724 0.3665258367 0.1902013722 0.2320675714 0.1730887816\\
1.105852227 0.6954697478 0.3697013283 0.1928453224 0.2360055625 0.1760259524\\
1.108614136 0.699363595 0.3728509177 0.1954735417 0.2399435536 0.1789631231\\
1.111376045 0.7031899686 0.3759751824 0.1980861754 0.2438815447 0.1819002939\\
1.114137954 0.7069505572 0.3790746758 0.2006833667 0.2478195357 0.1848374646\\
1.116899864 0.7106469869 0.3821499281 0.2032652568 0.2517575268 0.1877746353\\
1.119661773 0.7142808243 0.3852014484 0.2058319852 0.2556955179 0.1907118061\\
1.122423682 0.7178535797 0.3882297251 0.208383689 0.259633509 0.1936489768\\
1.125185591 0.7213667101 0.3912352273 0.2109205038 0.2635715001 0.1965861476\\
1.1279475 0.7248216214 0.3942184059 0.2134425632 0.2675094912 0.1995233183\\
1.130709409 0.7282196714 0.3971796944 0.2159499989 0.2714474823 0.2024604891\\
1.133471318 0.7315621717 0.40011951 0.2184429408 0.2753854734 0.2053976598\\
1.136233227 0.7348503902 0.4030382542 0.2209215171 0.2793234645 0.2083348305\\
1.138995137 0.7380855529 0.4059363135 0.2233858541 0.2832614556 0.2112720013\\
1.141757046 0.7412688459 0.4088140608 0.2258360767 0.2871994467 0.214209172\\
1.144518955 0.7444014173 0.411671855 0.2282723078 0.2911374378 0.2171463428\\
1.147280864 0.7474843789 0.4145100428 0.2306946686 0.2950754289 0.2200835135\\
1.150042773 0.7505188076 0.4173289585 0.2331032789 0.29901342 0.2230206843\\
1.152804682 0.7535057471 0.4201289247 0.2354982567 0.3029514111 0.225957855\\
1.155566591 0.7564462092 0.4229102533 0.2378797185 0.3068894022 0.2288950257\\
1.1583285 0.7593411754 0.4256732455 0.2402477792 0.3108273933 0.2318321965\\
1.16109041 0.7621915978 0.4284181925 0.2426025521 0.3147653844 0.2347693672\\
1.163852319 0.7649984006 0.4311453757 0.2449441492 0.3187033755 0.237706538\\
1.166614228 0.767762481 0.4338550678 0.2472726808 0.3226413666 0.2406437087\\
1.169376137 0.7704847106 0.4365475323 0.2495882558 0.3265793577 0.2435808794\\
1.172138046 0.7731659361 0.4392230246 0.2518909816 0.3305173488 0.2465180502\\
1.174899955 0.7758069804 0.4418817918 0.2541809642 0.3344553399 0.2494552209\\
1.177661864 0.7784086436 0.4445240737 0.2564583084 0.3383933309 0.2523923917\\
1.180423773 0.7809717037 0.4471501024 0.2587231173 0.342331322 0.2553295624\\
1.183185683 0.7834969176 0.4497601032 0.260975493 0.3462693131 0.2582667332\\
1.185947592 0.7859850217 0.4523542946 0.2632155359 0.3502073042 0.2612039039\\
1.188709501 0.788436733 0.4549328884 0.2654433453 0.3541452953 0.2641410746\\
1.19147141 0.7908527493 0.4574960905 0.2676590192 0.3580832864 0.2670782454\\
1.194233319 0.7932337503 0.4600441007 0.2698626543 0.3620212775 0.2700154161\\
1.196995228 0.7955803983 0.4625771131 0.2720543462 0.3659592686 0.2729525869\\
1.199757137 0.7978933382 0.4650953161 0.2742341889 0.3698972597 0.2758897576\\
1.202519046 0.8001731989 0.4675988931 0.2764022756 0.3738352508 0.2788269284\\
1.205280956 0.8024205934 0.4700880223 0.2785586981 0.3777732419 0.2817640991\\
1.208042865 0.8046361193 0.4725628771 0.280703547 0.381711233 0.2847012698\\
1.210804774 0.8068203595 0.475023626 0.2828369119 0.3856492241 0.2876384406\\
1.213566683 0.8089738828 0.4774704331 0.2849588812 0.3895872152 0.2905756113\\
1.216328592 0.8110972439 0.4799034581 0.2870695421 0.3935252063 0.2935127821\\
1.219090501 0.8131909845 0.4823228567 0.2891689807 0.3974631974 0.2964499528\\
1.22185241 0.8152556332 0.4847287804 0.2912572822 0.4014011885 0.2993871235\\
1.224614319 0.817291706 0.4871213766 0.2933345307 0.4053391796 0.3023242943\\
1.227376228 0.819299707 0.4895007894 0.295400809 0.4092771707 0.305261465\\
1.230138138 0.8212801284 0.491867159 0.2974561992 0.4132151618 0.3081986358\\
1.232900047 0.8232334514 0.4942206221 0.2995007821 0.4171531529 0.3111358065\\
1.235661956 0.8251601457 0.4965613122 0.3015346378 0.421091144 0.3140729773\\
1.238423865 0.8270606708 0.4988893594 0.3035578451 0.425029135 0.317010148\\
1.241185774 0.8289354754 0.5012048907 0.3055704822 0.4289671261 0.3199473187\\
1.243947683 0.8307849985 0.5035080303 0.3075726259 0.4329051172 0.3228844895\\
1.246709592 0.8326096692 0.5057988991 0.3095643525 0.4368431083 0.3258216602\\
1.249471501 0.8344099074 0.5080776154 0.3115457372 0.4407810994 0.328758831\\
1.252233411 0.8361861233 0.5103442949 0.3135168542 0.4447190905 0.3316960017\\
1.25499532 0.8379387188 0.5125990504 0.3154777769 0.4486570816 0.3346331725\\
1.257757229 0.8396680868 0.5148419923 0.3174285778 0.4525950727 0.3375703432\\
1.260519138 0.8413746117 0.5170732286 0.3193693287 0.4565330638 0.3405075139\\
1.263281047 0.84305867 0.5192928647 0.3213001002 0.4604710549 0.3434446847\\
1.266042956 0.8447206301 0.521501004 0.3232209625 0.464409046 0.3463818554\\
1.268804865 0.8463608527 0.5236977475 0.3251319846 0.4683470371 0.3493190262\\
1.271566774 0.847979691 0.525883194 0.3270332349 0.4722850282 0.3522561969\\
1.274328684 0.8495774909 0.5280574404 0.328924781 0.4762230193 0.3551933676\\
1.277090593 0.8511545911 0.5302205814 0.3308066895 0.4801610104 0.3581305384\\
1.279852502 0.8527113235 0.5323727098 0.3326790266 0.4840990015 0.3610677091\\
1.282614411 0.8542480132 0.5345139167 0.3345418573 0.4880369926 0.3640048799\\
1.28537632 0.8557649788 0.536644291 0.3363952463 0.4919749837 0.3669420506\\
1.288138229 0.8572625323 0.5387639203 0.3382392573 0.4959129748 0.3698792214\\
1.290900138 0.8587409799 0.54087289 0.3400739533 0.4998509659 0.3728163921\\
1.293662047 0.8602006212 0.5429712841 0.3418993966 0.503788957 0.3757535628\\
}\DataHeterogeneous

\pgfplotstableread[row sep=\\]{%
N erasure tau_form_exact\\
16 17.94955801 1.644711118\\
24 33.28987513 1.692689748\\
32 57.10113236 2.320131879\\
48 154.1259184 2.883422893\\
64 401.7816234 3.347829005\\
96 2690.428515 4.058481865\\
128 18214.49916 4.5731013\\
192 851787.0979 5.274300159\\
256 40231243.26 5.830925739\\
384 9.053046618e+10 6.433928743\\
512 2.045255375e+14 6.896361855\\
768 1.047780731e+21 7.498577291\\
1024 5.377417371e+27 7.941398184\\
1536 1.418862011e+41 8.525317543\\
2048 3.746971e+54 8.948883595\\
4096 1.826258241e+108 9.953060965\\
}\DataMemory

\pgfplotstableread[row sep=\\]{%
N m2\\
12 0.423499707\\
24 0.3662458228\\
40 0.3458349226\\
64 0.3425488698\\
96 0.3501420187\\
128 0.3594183203\\
}\DataOrderedSizes

\pgfplotstableread[row sep=\\]{%
N K s r slaving_variance\\
12 0.75 0.8 3 0.07844292573\\
24 0.75 0.8 3 0.03918543742\\
40 0.75 0.8 3 0.02350054171\\
64 0.75 0.8 3 0.01468430128\\
96 0.75 0.8 3 0.009788738199\\
128 0.75 0.8 3 0.007341536296\\
}\DataSlaving

\pgfplotstableread[row sep=\\]{%
J cubic_ratio entropy_ratio error_cubic error_pair\\
0.012 1.000646176 0.9977971666 1.685669217e-07 9.593321489e-06\\
0.018 1.001450798 0.9950466224 8.531604425e-07 3.23794023e-05\\
0.026 1.003014376 0.989677011 3.712145009e-06 9.759376911e-05\\
0.04 1.007056987 0.9756345507 2.076916263e-05 0.0003554789278\\
0.06 1.015507093 0.9454420038 0.0001048504781 0.00120051128\\
0.085 1.029817822 0.8910239882 0.0004201235398 0.003417037736\\
0.11 1.047144542 0.8173216969 0.001169727768 0.007415911854\\
}\DataSpatialSeries

\pgfplotstableread[row sep=\\]{%
N generator_error_bound T_bound S_bound CS_bound\\
16 7.95327779432 0.309475640778 0.86639378088 4.17685156209\\
32 5.24615204906 0.324862100016 0.848365775863 4.04096693898\\
64 3.32906694234 0.331028159407 0.832183348509 3.72917229765\\
128 2.26740240925 0.335330486016 0.804176259136 3.51215202717\\
256 1.58027634125 0.338408633394 0.781108696454 3.36246915825\\
512 1.10855477133 0.340219379395 0.763197068638 3.29691767702\\
1024 0.779780172777 0.341448248734 0.749869921055 3.27065820979\\
2048 0.549441448837 0.342310416693 0.740143936438 3.25256830695\\
4096 0.387573696845 0.342914526954 0.733094519578 3.24007573712\\
}\DataUniformRhoZeroPTwoFive

\pgfplotstableread[row sep=\\]{%
N generator_error_bound T_bound S_bound CS_bound\\
16 0.757378216869 0.309475640778 0.86639378088 4.17685156209\\
32 0.583838487741 0.324862100016 0.848365775863 4.04096693898\\
64 0.442284533811 0.331028159407 0.832183348509 3.72917229765\\
128 0.328828103242 0.335330486016 0.804176259136 3.51215202717\\
256 0.240078927391 0.338408633394 0.781108696454 3.36246915825\\
512 0.173411100502 0.340219379395 0.763197068638 3.29691767702\\
1024 0.124437698874 0.341448248734 0.749869921055 3.27065820979\\
2048 0.088872138822 0.342310416693 0.740143936438 3.25256830695\\
4096 0.0632752185782 0.342914526954 0.733094519578 3.24007573712\\
}\DataUniformRhoOnePZero

\pgfplotstableread[row sep=\\]{%
N generator_error_bound T_bound S_bound CS_bound\\
16 0.515675600784 0.309475640778 0.86639378088 4.17685156209\\
32 0.385442349578 0.324862100016 0.848365775863 4.04096693898\\
64 0.288206232148 0.331028159407 0.832183348509 3.72917229765\\
128 0.210186993538 0.335330486016 0.804176259136 3.51215202717\\
256 0.151864052006 0.338408633394 0.781108696454 3.36246915825\\
512 0.109019100852 0.340219379395 0.763197068638 3.29691767702\\
1024 0.0779308225406 0.341448248734 0.749869921055 3.27065820979\\
2048 0.055523236707 0.342310416693 0.740143936438 3.25256830695\\
4096 0.0394702853585 0.342914526954 0.733094519578 3.24007573712\\
}\DataUniformRhoFourPZero


